Parameter-Adaptive Approximate MPC: Tuning Neural-Network Controllers without Retraining

Model Predictive Control (MPC) is a method to control nonlinear systems with guaranteed stability and constraint satisfaction but suffers from high computation times. Approximate MPC (AMPC) with neural networks (NNs) has emerged to address this limitation, enabling deployment on resource-constrained embedded systems. However, when tuning AMPCs for real-world systems, large datasets need to be regenerated and the NN needs to be retrained at every tuning step. This work introduces a novel, parameter-adaptive AMPC architecture capable of online tuning without recomputing large datasets and retraining. By incorporating local sensitivities of nonlinear programs, the proposed method not only mimics optimal MPC inputs but also adjusts to known changes in physical parameters of the model using linear predictions while still guaranteeing stability. We showcase the effectiveness of parameter-adaptive AMPC by controlling the swing-ups of two different real cartpole systems with a severely resource-constrained microcontroller (MCU). We use the same NN across both system instances that have different parameters. This work not only represents the first experimental demonstration of AMPC for fast-moving systems on low-cost MCUs to the best of our knowledge, but also showcases generalization across system instances and variations through our parameter-adaptation method. Taken together, these contributions represent a marked step toward the practical application of AMPC in real-world systems.

==> figures/cartpole.tex <==
\begin{tikzpicture} [thick]

    \tikzstyle{every node}=[font=\small]
    
    \newcommand{\angpendfig}{20}
    
    \draw [black] (-2.1,0) -- (2.1,0);
    \fill [black!20] (-2.1,0) rectangle (2.1,-.4);
    
    \begin{scope} [draw = black,
        fill = blue!20, 
        dot/.style = {black, radius = .05}]
    
    \filldraw [rotate around = {-\angpendfig:(0,1)}] (.1,1) --
        +(0,2) arc (0:180:.09)
        coordinate [pos = .5] (T) -- (-.1,1);

    \node at (1.3, 1.8) [text width=2.5cm, align=center] {$l_\text{rod}$, \\$m_\text{rod}$, $J_\text{rod}$};
    
    \filldraw [rotate around = {-\angpendfig:(0,1)}](0,3.) circle (0.3) +(0.8,0.3) node {$m_\text{add}$};
    
    \filldraw (-.7,.15) circle (.15);
    \fill [dot] (-.7,.15) circle;
    \filldraw (.7,.15) circle (.15);
    \fill [dot] (.7,.15) circle;

    \filldraw (-1,0.7) -- coordinate [pos = .5] (F)
    (-1,.3) --
    (1,.3) -- (1,0.7) 
    coordinate (X) -- (.2,0.7)
    -- (0,1) -- (-.2,0.7) -- (-1.014,0.7);
    \node at (0.8,1.0) {$M_\text{cart}$};
    

    \filldraw   (0,1) circle (.15);
    \fill [dot] (0,1) circle;
    \end{scope}
    
    \begin{scope} [thin, black]
        \draw (T) -- (0,1.) coordinate (P);
        \draw [dashed] (P) + (0,-1.5) -- +(0,2);
        \draw [->] (P) + (0.1, -1.2) -- +(0.8, -1.2) node [black, right] {$\pendpos$, $F$};
        \draw [->] (P) + (0,1.3) arc (90:90-\angpendfig:1.3) node [black, midway, above] {$\pendang$};
        \draw [dashed] (-2.1,-0.4) -- (-2.1,1) node [black, near end, right] {$\pendpos_\text{min}$};
        \draw [dashed] ( 2.1,-0.4) -- ( 2.1,1) node [black, near end, left] {$\pendpos_\text{max}$};
    \end{scope}
    
    \end{tikzpicture}


==> figures/method.tex <==
\begin{tikzpicture}[thick]
    \newcommand{\distsouround}{0.1cm}

    \pgfdeclarelayer{bg}    %
    \pgfsetlayers{bg,main}  %


    \begin{scope} [draw = black,
        fill = white, 
        dot/.style = {black, radius = .05}]

        \node (contr) at (0,0) [draw, fill, text width=6cm] {NN approx.~optimal inputs: $\ampccontr{x}$};
        \node [below=0.2cm of contr, draw, fill, text width=6cm] (sens) {NN approx.~sensitivities: $\ampcgrad{x}$}; 
        \node [above left=0.1cm of contr, anchor=south west, text width=8cm] (labelcontr) {\textbf{Parameter-adaptive AMPC:} $\aampccontr{x}{\param}$};

        \node [circle, right = 0.3cm of sens, draw, fill=white, scale=0.7] (senstimes) {$\times$}; 

        \node [below = 0.cm of sens] (params) {Change in parameter: $\param-\paramnom$};

        \draw[->] (sens) to (senstimes);
        \draw[->] (params) -| (senstimes);

        \coordinate (mid) at ($(contr)!0.5!(sens)$);
        
        \node [right=4cm of mid, circle,fill=white, draw, scale=0.7] (contradd) {$+$};

        \draw[->] (contr) -| (contradd);
        \draw[->] (senstimes) -| (contradd);

        \node [right=1.5cm of contradd, fill=white, align=center, minimum height = 1cm, text width=3cm, draw] (sys) {\textbf{System}\\$\sysstate{k+1}=f_\sysparam(\sysstate{k}, \sysinput{k})$};

        \draw[->] (contradd) -- node[above, pos=0.6] {$\sysinput{k}$} (sys);

        \coordinate[above left= \distsouround of labelcontr] (lefttopedge);
        \coordinate[right= \distsouround of contradd] (righttopedge);
        \coordinate[below = \distsouround of params] (bottomedge);



        \coordinate[below = 1.6cm of righttopedge] (contrlabel);
        

        \coordinate[right=0.3cm of sys] (a);
        \coordinate[below=0.1cm of bottomedge] (b);
        \coordinate[left=0.7cm of sens] (c);

        \draw[-] (sys) -- (a);
        \draw[-] (a) |- (b);
        \draw[-] (b) -| (c);

        \draw[->] (c) |- node [midway, left] {$\sysstate{k}$} (contr);
        \draw[->] (c) |- (sens);

        \begin{pgfonlayer}{bg} 
            \draw[draw=black,fill=lightgray!20,thick] (-3.5, 1.2) rectangle ++(8.3,-3);
        \end{pgfonlayer}

    \end{scope}
\end{tikzpicture}


==> figures/timeseries_mpi_1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1.1)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\tiny, inner sep=0.1pt, outer sep=0pt},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
title style={at={(0.1,1)},above,yshift=0pt},
title={\footnotesize\textbf{self-made pendulum}},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle u\) [\si{\volt}]},
ymajorgrids,
ymin=-10.8, ymax=10.8,
ytick style={color=black},
ytick={-9, 0, 9}
]
\addplot [very thick, orange, const plot mark right]
table {%
0 1.92344
0.05 1.92344
0.1 -2.11672
0.15 1.4162
0.2 2.69039
0.25 -8.05706
0.3 -2.6035
0.35 6.85217
0.4 9
0.45 -2.67663
0.5 -9
0.55 3.98724
0.6 4.51334
0.65 -9
0.7 -9
0.75 -4.84778
0.8 -5.9012
0.85 -6.48748
0.9 -9
0.95 -8.79402
1 2.18054
1.05 7.30088
1.1 4.19861
1.15 7.72859
1.2 9
1.25 8.04603
1.3 9
1.35 9
1.4 9
1.45 8.66002
1.5 5.72179
1.55 5.90515
1.6 3.02063
1.65 -6.71
1.7 -0.790519
1.75 8.59075
1.8 -3.92484
1.85 -9
1.9 -9
1.95 -8.9251
2 -9
2.05 -6.28546
2.1 -3.4092
2.15 -2.07914
2.2 -0.776287
2.25 -1.05659
2.3 -1.48151
2.35 -2.57096
2.4 -3.82529
2.45 -4.86012
2.5 -3.20254
2.55 -1.51233
2.6 0.559468
2.65 4.73194
2.7 9
2.75 9
2.8 6.265
2.85 4.40984
2.9 1.99358
2.95 -0.0612699
3 -1.06887
3.05 -0.999618
3.1 -0.814228
3.15 -0.303617
3.2 0.399199
3.25 1.17671
3.3 2.10844
3.35 3.18052
3.4 3.86487
3.45 4.34227
3.5 2.30692
3.55 0.958989
3.6 -1.02842
3.65 -4.95106
3.7 -9
3.75 -9
3.8 -9
3.85 -9
3.9 -0.299148
3.95 1.14667
4 -1.68607
4.05 -1.83345
4.1 2.90102
4.15 3.2441
4.2 2.03701
4.25 2.59178
4.3 2.61122
4.35 2.28804
4.4 1.92982
4.45 1.80694
4.5 1.91621
4.55 2.03796
4.6 2.30471
4.65 2.60513
4.7 2.81181
4.75 2.74775
4.8 2.25036
4.85 1.17041
4.9 -3.84675
4.95 -5.43106
5 -5.16342
5.05 -6.17798
5.1 -9
5.15 -6.16214
5.2 1.39089
5.25 3.57153
5.3 0.434876
5.35 0.0602773
5.4 1.18572
5.45 1.40278
5.5 1.41223
5.55 1.56001
5.6 1.75721
5.65 1.74199
5.7 1.61137
5.75 0.902303
5.8 0.776991
5.85 0.217275
5.9 0.434723
5.95 0.114682
6 0.464281
6.05 -3.90937
6.1 -8.99697
6.15 6.96148
6.2 7.0181
6.25 -2.25339
6.3 -0.482798
6.35 2.30411
6.4 0.92695
6.45 0.21161
6.5 -0.0188995
6.55 -0.0581391
6.6 -0.0193504
6.65 0.0446222
6.7 0.334965
6.75 0.894018
6.8 1.56543
6.85 2.05803
6.9 1.75002
6.95 1.08316
7 0.90618
7.05 0.902572
7.1 1.14412
7.15 -4.5419
7.2 -9
7.25 -5.18262
7.3 6.35967
7.35 -1.36478
7.4 0.0737769
7.45 2.12028
7.5 0.300743
7.55 -0.370319
7.6 -2.46096
7.65 -2.8209
7.7 -1.66777
7.75 -1.55828
7.8 -1.45132
7.85 -1.30562
7.9 -1.31279
7.95 -1.66577
};
\addlegendentry{adapted to Quanser param.}
\addplot [very thick, green, const plot mark right]
table {%
0 1.46737
0.05 1.46737
0.1 2.37063
0.15 -9
0.2 -1.60075
0.25 8.28918
0.3 9
0.35 -2.28372
0.4 -8.59494
0.45 2.00337
0.5 3.81213
0.55 -9
0.6 -9
0.65 -5.17237
0.7 -9
0.75 -9
0.8 -9
0.85 0.0399145
0.9 3.1367
0.95 5.65604
1 5.77212
1.05 9
1.1 9
1.15 9
1.2 9
1.25 9
1.3 7.88481
1.35 7.61869
1.4 5.15768
1.45 6.55389
1.5 -0.542721
1.55 -6.29635
1.6 2.2077
1.65 9
1.7 -8.69792
1.75 -9
1.8 -8.35202
1.85 -9
1.9 -6.71664
1.95 -3.43997
2 -2.32715
2.05 -1.683
2.1 -1.3028
2.15 -1.5364
2.2 -3.02627
2.25 -4.47598
2.3 -4.87704
2.35 -5.89778
2.4 -3.73067
2.45 -0.182053
2.5 3.3976
2.55 7.81661
2.6 9
2.65 5.00895
2.7 3.02557
2.75 0.377088
2.8 0.167447
2.85 -0.0199346
2.9 -0.17677
2.95 0.290896
3 0.959401
3.05 2.08339
3.1 3.06623
3.15 3.75679
3.2 4.63265
3.25 5.09695
3.3 2.70072
3.35 1.25894
3.4 -0.606146
3.45 -4.37631
3.5 -7.25924
3.55 -8.55829
3.6 -8.72348
3.65 -9
3.7 -5.74822
3.75 3.19665
3.8 7.52731
3.85 9
3.9 7.32479
3.95 5.00089
4 4.99972
4.05 4.56914
4.1 1.45298
4.15 -2.23825
4.2 -2.11006
4.25 -0.692493
4.3 -1.42524
4.35 -1.39116
4.4 -2.04596
4.45 -5.17091
4.5 -0.0648425
4.55 1.48386
4.6 0.858399
4.65 0.0181138
4.7 -0.104718
4.75 3.0369
4.8 -1.03181
4.85 -0.497333
4.9 -0.147613
4.95 -1.47394
5 -1.70634
5.05 0.0828628
5.1 -0.160615
5.15 -1.24952
5.2 -1.37053
5.25 -0.574397
5.3 -0.745602
5.35 -1.85514
5.4 -0.670364
5.45 -0.118623
5.5 -2.51724
5.55 -0.295022
5.6 0.155728
5.65 -0.816348
5.7 -1.20439
5.75 0.098385
5.8 -1.14592
5.85 -0.0942466
5.9 -1.20676
5.95 -0.177779
6 -0.397971
6.05 -0.475617
6.1 -0.474153
6.15 -0.572788
6.2 -0.545317
6.25 -1.4013
6.3 -0.684322
6.35 -0.694588
6.4 -0.63459
6.45 -1.45438
6.5 -0.721148
6.55 -0.793546
6.6 -1.54229
6.65 -0.822327
6.7 -1.80349
6.75 -1.10531
6.8 -0.6959
6.85 -2.12636
6.9 -1.18858
6.95 -1.241
7 -1.66245
7.05 -1.77949
7.1 -0.568366
7.15 -2.2014
7.2 -1.56797
7.25 -1.62406
7.3 -1.92975
7.35 -1.30118
7.4 -0.789423
7.45 -2.03058
7.5 -1.71342
7.55 -1.01468
7.6 -1.87142
7.65 -1.35903
7.7 -1.121
7.75 -1.32833
7.8 -1.69808
7.85 -2.0358
7.9 -0.382229
7.95 -1.98698
};
\addlegendentry{\textbf{adapted to true param.}}
\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,9)
--(axis cs:7.95,9);

\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-9)
--(axis cs:7.95,-9);

\end{axis}

\end{tikzpicture}


==> figures/timeseries_mpi_2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) [\si{\meter}]},
ymajorgrids,
ymin=-0.48, ymax=0.48,
ytick style={color=black},
ytick={-0.4, 0, 0.4}
]
\addplot [very thick, orange]
table {%
0 0
0.05 0.00113745
0.1 0.00125119
0.15 0.000227489
0.2 0.00298011
0.25 -0.00232039
0.3 -0.0193366
0.35 -0.0238409
0.4 -0.00648345
0.45 0.0144456
0.5 0.0124437
0.55 0.0042313
0.6 0.00909957
0.65 0.00621046
0.7 -0.020565
0.75 -0.0573046
0.8 -0.0959323
0.85 -0.139064
0.9 -0.189863
0.95 -0.249829
1 -0.301082
1.05 -0.321533
1.1 -0.317757
1.15 -0.301332
1.2 -0.268392
1.25 -0.169616
1.3 -0.108581
1.35 -0.0416078
1.4 0.0293234
1.45 0.10121
1.5 0.169798
1.55 0.233836
1.6 0.291823
1.65 0.3292
1.7 0.344851
1.75 0.363733
1.8 0.382114
1.85 0.377155
1.9 0.349742
1.95 0.30611
2 0.251262
2.05 0.190773
2.1 0.135538
2.15 0.0874242
2.2 0.0495472
2.25 0.0194048
2.3 -0.00450429
2.35 -0.0251603
2.4 -0.0458164
2.45 -0.0985484
2.5 -0.126825
2.55 -0.151098
2.6 -0.167159
2.65 -0.169161
2.7 -0.151553
2.75 -0.115633
2.8 -0.0710449
2.85 -0.0281632
2.9 0.0075299
2.95 0.0334637
3 0.0480685
3.05 0.0550297
3.1 0.0572591
3.15 0.0573501
3.2 0.0573501
3.25 0.0574183
3.3 0.0587832
3.35 0.0640155
3.4 0.0739795
3.45 0.0887663
3.5 0.103917
3.55 0.115314
3.6 0.119841
3.65 0.089972
3.7 0.0500932
3.75 -0.000227489
3.8 -0.0569633
3.85 -0.11718
3.9 -0.169912
3.95 -0.204376
4 -0.227353
4.05 -0.246416
4.1 -0.257268
4.15 -0.256039
4.2 -0.250193
4.25 -0.242504
4.3 -0.232449
4.35 -0.221029
4.4 -0.209677
4.45 -0.198803
4.5 -0.188247
4.55 -0.17776
4.6 -0.166477
4.65 -0.153919
4.7 -0.140179
4.75 -0.126097
4.8 -0.113017
4.85 -0.100937
4.9 -0.106533
4.95 -0.121934
5 -0.144228
5.05 -0.169912
5.1 -0.203489
5.15 -0.243709
5.2 -0.27715
5.25 -0.291619
5.3 -0.294508
5.35 -0.295122
5.4 -0.294735
5.45 -0.293461
5.5 -0.291118
5.55 -0.288525
5.6 -0.285044
5.65 -0.281063
5.7 -0.277219
5.75 -0.27549
5.8 -0.276718
5.85 -0.280199
5.9 -0.284817
5.95 -0.288707
6 -0.289799
6.05 -0.305814
6.1 -0.33582
6.15 -0.356817
6.2 -0.350356
6.25 -0.338322
6.3 -0.333727
6.35 -0.329837
6.4 -0.325014
6.45 -0.32233
6.5 -0.321693
6.55 -0.321693
6.6 -0.321715
6.65 -0.321715
6.7 -0.321715
6.75 -0.321738
6.8 -0.321442
6.85 -0.320896
6.9 -0.320623
6.95 -0.321215
7 -0.323194
7.05 -0.324855
7.1 -0.324696
7.15 -0.327448
7.2 -0.343031
7.25 -0.380544
7.3 -0.369488
7.35 -0.354224
7.4 -0.345761
7.45 -0.339437
7.5 -0.333886
7.55 -0.331702
7.6 -0.333431
7.65 -0.339937
7.7 -0.348514
7.75 -0.35643
7.8 -0.363414
7.85 -0.369147
7.9 -0.373856
7.95 -0.378383
};
\addplot [very thick, green]
table {%
0 0
0.05 0.000409481
0.1 0.00334409
0.15 -0.00366258
0.2 -0.022294
0.25 -0.0246598
0.3 -0.00389007
0.35 0.0197461
0.4 0.0207243
0.45 0.0119659
0.5 0.0133991
0.55 0.00762089
0.6 -0.0207243
0.65 -0.0590107
0.7 -0.104031
0.75 -0.159561
0.8 -0.223941
0.85 -0.281245
0.9 -0.314686
0.95 -0.323376
1 -0.314072
1.05 -0.289412
1.1 -0.248327
1.15 -0.196301
1.2 -0.135879
1.25 -0.00122844
1.3 0.0662676
1.35 0.133877
1.4 0.196551
1.45 0.257131
1.5 0.308066
1.55 0.335752
1.6 0.347126
1.65 0.365666
1.7 0.377109
1.75 0.361412
1.8 0.327084
1.85 0.279084
1.9 0.223781
1.95 0.16973
2 0.123026
2.05 0.0840118
2.1 0.0516401
2.15 0.0251603
2.2 0.00154693
2.25 -0.0237499
2.3 -0.0515718
2.35 -0.0845578
2.4 -0.148528
2.45 -0.170208
2.5 -0.177601
2.55 -0.166886
2.6 -0.13704
2.65 -0.0985256
2.7 -0.0623776
2.75 -0.0351016
2.8 -0.0181991
2.85 -0.00903133
2.9 -0.00454979
2.95 -0.00332134
3 -0.00309385
3.05 -0.00147868
3.1 0.00404931
3.15 0.0147868
3.2 0.0305746
3.25 0.0519586
3.3 0.0738203
3.35 0.0914507
3.4 0.101688
3.45 0.100277
3.5 0.0827379
3.55 0.0486372
3.6 -0.0489557
3.65 -0.106078
3.7 -0.163656
3.75 -0.205855
3.8 -0.21839
3.85 -0.204695
3.9 -0.174598
3.95 -0.137449
4 -0.0989579
4.05 -0.0597387
4.1 -0.0244096
4.15 -0.000295736
4.2 0.0102598
4.25 0.0130351
4.3 0.0128304
4.35 0.010692
4.4 0.00698392
4.45 -0.0031166
4.5 -0.0161972
4.55 -0.0224304
4.6 -0.0238409
4.65 -0.0238409
4.7 -0.0238409
4.75 -0.020929
4.8 -0.0168797
4.85 -0.0185859
4.9 -0.0186769
4.95 -0.0195641
5 -0.0219072
5.05 -0.0242959
5.1 -0.0247736
5.15 -0.0251148
5.2 -0.0263888
5.25 -0.0274807
5.3 -0.0275717
5.35 -0.0285499
5.4 -0.0304836
5.45 -0.0306201
5.5 -0.032895
5.55 -0.0361936
5.6 -0.0372628
5.65 -0.0372628
5.7 -0.0375812
5.75 -0.037695
5.8 -0.0378997
5.85 -0.037968
5.9 -0.038059
5.95 -0.0381727
6 -0.0381727
6.05 -0.0386049
6.1 -0.0389462
6.15 -0.0389234
6.2 -0.0389234
6.25 -0.0395831
6.3 -0.0400609
6.35 -0.0400609
6.4 -0.0400609
6.45 -0.0405841
6.5 -0.0410846
6.55 -0.0410846
6.6 -0.0416988
6.65 -0.0425178
6.7 -0.0439054
6.75 -0.0459073
6.8 -0.0470448
6.85 -0.04866
6.9 -0.0517311
6.95 -0.054097
7 -0.0568041
7.05 -0.0605349
7.1 -0.0639245
7.15 -0.0667454
7.2 -0.0711814
7.25 -0.0793938
7.3 -0.0822829
7.35 -0.0857407
7.4 -0.0881521
7.45 -0.0902223
7.5 -0.0939986
7.55 -0.0975247
7.6 -0.100368
7.65 -0.104258
7.7 -0.106965
7.75 -0.108831
7.8 -0.111311
7.85 -0.11536
7.9 -0.118977
7.95 -0.12157
};
\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.4)
--(axis cs:7.95,0.4);

\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-0.4)
--(axis cs:7.95,-0.4);

\end{axis}

\end{tikzpicture}


==> figures/timeseries_mpi_3.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
legend style={font=\tiny, inner sep=0.1pt, outer sep=0pt},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) [s]},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \theta\) [\si{\degree}]},
ymajorgrids,
ymin=-360, ymax=360,
ytick style={color=black},
ytick={-360, -180, 0, 180, 360}
]
\addplot [very thick, orange]
table {%
0 179.999847960504
0.05 180.088083460954
0.1 180.088083460954
0.15 179.999847960504
0.2 180.263408546264
0.25 179.648624832089
0.3 178.154350902388
0.35 177.890790316628
0.4 179.648624832089
0.45 181.581784432861
0.5 181.494121890205
0.55 180.967000718685
0.6 181.40645934755
0.65 180.878765218235
0.7 178.330248945493
0.75 174.990477957675
0.8 171.650134012063
0.85 168.135037938935
0.9 164.531133407562
0.95 160.751903790879
1 158.642846147003
1.05 160.048884576254
1.1 164.091674778697
1.15 169.980534997052
1.2 177.802554816178
1.25 196.259817228522
1.3 205.664346477799
1.35 214.541181597761
1.4 222.363201416887
1.45 228.603284763657
1.5 232.73431046655
1.55 234.843941068222
1.6 234.579807524667
1.65 230.976475951089
1.7 224.824055146974
1.75 217.353258456263
1.8 207.861066664331
1.85 195.732696057002
1.9 180.967000718685
1.95 164.794693993323
2 148.44706218265
2.05 132.803022544398
2.1 119.443365635332
2.15 108.545135414149
2.2 100.458982051468
2.25 94.5701218331132
2.3 91.1426883026406
2.35 90.1755355444597
2.4 91.5821469315059
2.45 101.425561851853
2.5 109.775275800295
2.55 120.498180936168
2.6 133.593704301678
2.65 149.238316897725
2.7 167.519681266965
2.75 187.734205236975
2.8 208.388760793646
2.85 227.549042420616
2.9 244.160234817049
2.95 258.4864715265
3 269.824160376549
3.05 278.876893539616
3.1 285.556435515251
3.15 289.863359261249
3.2 291.972416905126
3.25 291.797091819816
3.3 289.511563175039
3.35 284.853416300625
3.4 277.82207823878
3.45 268.418121947298
3.5 256.728637011039
3.55 242.665960887348
3.6 226.14243103357
3.65 186.415829350379
3.7 163.828114192937
3.75 141.328061578149
3.8 119.795161721543
3.85 100.371319508813
3.9 83.8477896550349
3.95 69.2579923598236
4 56.865259025821
4.05 46.3183665246119
4.1 36.9140664584526
4.15 28.2129001984778
4.2 20.1269760189146
4.25 12.9199118013025
4.3 5.88868833101606
4.35 -0.87890579857478
4.4 -7.64646555069791
4.45 -14.6777463167639
4.5 -22.1484284159156
4.55 -30.5859194985712
4.6 -40.2538947420497
4.65 -51.4160293236703
4.7 -64.4239474423049
4.75 -79.2773053232764
4.8 -96.4161918490247
4.85 -137.548831961466
4.9 -161.10369987709
4.95 -186.152268764619
5 -211.201410609944
5.05 -235.107501653982
5.1 -257.255758182559
5.15 -276.943160981049
5.2 -294.082047506798
5.25 -309.638424602395
5.3 -323.964661311846
5.35 -337.060757635151
5.4 -349.189701200275
5.45 -360.879186136534
5.5 -372.656333615448
5.55 -384.872939723228
5.6 -398.232596632293
5.65 -412.734158427054
5.7 -429.170025738177
5.75 -447.363154606966
5.8 -468.105372706292
5.85 -490.429527277975
5.9 -514.863312451329
5.95 -539.824218796203
6 -564.082105926452
6.05 -609.346344699582
6.1 -629.474352042528
6.15 -646.611519694891
6.2 -662.608501334943
6.25 -676.760558874675
6.3 -688.712458481103
6.35 -699.082994572971
6.4 -708.576905238289
6.45 -717.452021484866
6.5 -725.977633476412
6.55 -734.766806053719
6.6 -743.991426555325
6.65 -754.190075308654
6.7 -765.614853743563
6.75 -778.449108354493
6.8 -793.300174404284
6.85 -810.265454718108
6.9 -829.688723973042
6.95 -851.042860997568
7 -874.070034783876
7.05 -897.624329741704
7.1 -921.092681030263
7.15 -943.85629423081
7.2 -965.388048171827
7.25 -1001.69065407132
7.3 -1016.63339336833
7.35 -1029.6395353178
7.4 -1040.27363199543
7.45 -1048.97686090346
7.5 -1056.44250097402
7.55 -1062.68774094094
7.6 -1067.78133573966
7.65 -1072.00403468977
7.7 -1075.60793922114
7.75 -1079.03422683603
7.8 -1082.54645812018
7.85 -1086.24203589877
7.9 -1090.37306160166
7.95 -1094.76764789032
};
\addplot [very thick, green]
table {%
0 179.999847960504
0.05 180.088083460954
0.1 180.351644046715
0.15 179.560389331639
0.2 177.978452859283
0.25 177.890790316628
0.3 179.999847960504
0.35 182.197141104831
0.4 182.285376605281
0.45 181.581784432861
0.5 181.670019933311
0.55 180.79110267558
0.6 178.066688359733
0.65 174.46278382836
0.7 170.419993625917
0.75 165.849509294158
0.8 161.10369987709
0.85 157.851591431927
0.9 157.588030846167
0.95 160.136547118909
1 164.882929493773
1.05 171.826032055168
1.1 180.52754208982
1.15 190.283294467512
1.2 200.21494488831
1.25 218.408073757099
1.3 225.439411818944
1.35 230.712915365329
1.4 233.789125767386
1.45 234.931603610877
1.5 233.349667138521
1.55 228.603284763657
1.6 221.660182202262
1.65 213.486366296925
1.7 203.027594704607
1.75 189.843835838647
1.8 174.55101932881
1.85 158.378712603448
1.9 142.382876878985
1.95 128.144302712189
2 116.27949269062
2.05 107.050861484448
2.1 100.107185965257
2.15 95.7131726343992
2.2 93.6912045753825
2.25 94.0430006615928
2.3 96.7674149774399
2.35 101.777357938064
2.4 118.652110920257
2.45 130.693391942726
2.5 145.459087281043
2.55 162.509738306341
2.6 181.933580519071
2.65 201.972779403771
2.7 220.868927487186
2.75 237.304794798309
2.8 251.103337378444
2.85 262.353363685838
2.9 270.96663822004
2.95 277.29495706726
3 281.074186683943
3.05 282.568460613644
3.1 281.689543355913
3.15 278.437434910751
3.2 272.724472735501
3.25 264.638892330615
3.3 254.267783280952
3.35 241.523483043857
3.4 226.49422711978
3.45 209.267678051377
3.5 189.492039752437
3.55 167.95913989583
3.6 125.507550938997
3.65 106.523167355132
3.7 89.8243124160445
3.75 76.113432378564
3.8 63.8962533129894
3.85 52.5586217587202
3.9 42.0996209832841
3.95 32.958996094444
4 25.224638817973
4.05 18.4570332292263
4.1 12.6562366239833
4.15 8.43749108265553
4.2 5.88868833101606
4.25 4.30664299667878
4.3 3.25195374655787
4.35 2.46093967375616
4.4 1.9335950486957
4.45 2.02148677446877
4.5 2.54882566995127
4.55 2.54882566995127
4.6 2.19726449643695
4.65 1.75781159714956
4.7 1.49414214940831
4.75 0.966797524347848
4.8 0.175781159714956
4.85 0.175781159714956
4.9 0.087890579857478
4.95 0
5 0.087890579857478
5.05 0.175781159714956
5.1 0.087890579857478
5.15 0
5.2 0
5.25 0
5.3 -0.087890579857478
5.35 -0.087890579857478
5.4 0
5.45 -0.087890579857478
5.5 0
5.55 0.175781159714956
5.6 0.175781159714956
5.65 0.087890579857478
5.7 0.087890579857478
5.75 0
5.8 0
5.85 -0.087890579857478
5.9 -0.087890579857478
5.95 -0.087890579857478
6 -0.087890579857478
6.05 -0.175781159714956
6.1 -0.175781159714956
6.15 -0.175781159714956
6.2 -0.263671739572434
6.25 -0.263671739572434
6.3 -0.263671739572434
6.35 -0.263671739572434
6.4 -0.351562319429912
6.45 -0.351562319429912
6.5 -0.351562319429912
6.55 -0.43945289928739
6.6 -0.43945289928739
6.65 -0.527343479144868
6.7 -0.527343479144868
6.75 -0.43945289928739
6.8 -0.527343479144868
6.85 -0.527343479144868
6.9 -0.43945289928739
6.95 -0.43945289928739
7 -0.43945289928739
7.05 -0.263671739572434
7.1 -0.263671739572434
7.15 -0.263671739572434
7.2 -0.175781159714956
7.25 0
7.3 0
7.35 0.087890579857478
7.4 0
7.45 -0.087890579857478
7.5 0
7.55 0
7.6 0
7.65 0.087890579857478
7.7 0.087890579857478
7.75 0
7.8 -0.087890579857478
7.85 0.087890579857478
7.9 0.087890579857478
7.95 0.087890579857478
};
\end{axis}

\end{tikzpicture}


==> figures/timeseries_quanser_1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1.1)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\tiny, inner sep=0.1pt, outer sep=0pt},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
title style={at={(0.1,1)},above,yshift=0pt},
title={\footnotesize\textbf{Quanser}},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle u\) [\si{\volt}]},
ymajorgrids,
ymin=-10.8, ymax=10.8,
ytick style={color=black},
ytick={-9, 0, 9}
]
\addplot [very thick, red, const plot mark right]
table {%
0 5.95293
0.05 5.95293
0.1 6.53596
0.15 6.87591
0.2 8.36107
0.25 6.35138
0.3 4.07257
0.35 4.56783
0.4 3.91158
0.45 0.519734
0.5 0.0199204
0.55 -0.329388
0.6 0.912043
0.65 -8.60226
0.7 -7.54219
0.75 -6.31142
0.8 -5.66479
0.85 -5.09857
0.9 -4.48647
0.95 -5.44284
1 -5.00658
1.05 -5.00064
1.1 -5.51275
1.15 -2.41262
1.2 -0.482449
1.25 1.35541
1.3 6.34391
1.35 2.95122
1.4 2.12811
1.45 2.0471
1.5 1.26422
1.55 1.46728
1.6 1.59868
1.65 2.37194
1.7 3.35761
1.75 3.13305
1.8 3.39977
1.85 2.09579
1.9 -1.32733
1.95 -3.23558
2 -5.63576
2.05 -5.54561
2.1 -2.29821
2.15 -1.78175
2.2 -1.35903
2.25 -0.782232
2.3 -0.687294
2.35 -1.21027
2.4 -1.7593
2.45 -2.5553
2.5 -2.5231
2.55 -2.31823
2.6 -0.892772
2.65 2.05681
2.7 3.86718
2.75 5.33426
2.8 8.96188
2.85 9
2.9 9
2.95 8.69219
3 -2.71958
3.05 -2.60453
3.1 -1.98801
3.15 -1.68951
3.2 -1.35486
3.25 -0.864382
3.3 -0.413427
3.35 0.0635717
3.4 0.224468
3.45 0.26198
3.5 0.217699
3.55 -1.53548
3.6 -2.53316
3.65 -3.28747
3.7 -2.85971
3.75 -6.67833
3.8 -7.19096
3.85 -8.68037
3.9 -5.84025
3.95 -0.10205
4 1.48882
4.05 1.18593
4.1 0.879553
4.15 0.645628
4.2 0.285304
4.25 -0.0244349
4.3 -0.424401
4.35 -0.563996
4.4 -0.845785
4.45 -0.947261
4.5 -0.63015
4.55 -0.227273
4.6 0.87283
4.65 1.95786
4.7 2.35707
4.75 2.16678
4.8 4.21313
4.85 4.46721
4.9 8.8011
4.95 4.56865
5 -1.78202
5.05 -1.7933
5.1 -1.37427
5.15 -1.10519
5.2 -0.997264
5.25 -0.769647
5.3 -0.328333
5.35 0.0634392
5.4 0.292694
5.45 0.395238
5.5 0.377072
5.55 0.109631
5.6 -0.694706
5.65 -1.69074
5.7 -2.3298
5.75 -2.91018
5.8 -1.95618
5.85 -4.12192
5.9 -5.71891
5.95 -4.40153
6 -7.36
6.05 -0.054849
6.1 1.03626
6.15 0.784748
6.2 0.604603
6.25 0.208414
6.3 -0.0944898
6.35 -0.271866
6.4 -0.625814
6.45 -0.882701
6.5 -0.974256
6.55 -0.750645
6.6 -0.216398
6.65 0.577824
6.7 1.87876
6.75 2.47317
6.8 1.85546
6.85 4.22433
6.9 5.25991
6.95 3.13394
7 6.99734
7.05 0.642667
7.1 -1.53126
7.15 -1.3476
7.2 -1.01369
7.25 -0.81731
7.3 -0.237367
7.35 0.142296
7.4 0.36743
7.45 0.570553
7.5 0.680891
7.55 0.496789
7.6 -0.0648394
7.65 -0.723101
7.7 -2.14746
7.75 -2.55007
7.8 -2.17146
7.85 -4.64418
7.9 -4.17513
7.95 -4.71211
};
\addlegendentry{nominal without adaption}
\addplot [very thick, blue, const plot mark right]
table {%
0 -3.19376
0.05 -3.19376
0.1 -2.35374
0.15 -2.99712
0.2 4.73338
0.25 9
0.3 9
0.35 6.67791
0.4 4.6508
0.45 9
0.5 3.96851
0.55 2.46899
0.6 2.4139
0.65 -0.374527
0.7 4.15308
0.75 9
0.8 -9
0.85 -8.81973
0.9 -9
0.95 -9
1 -9
1.05 -7.20644
1.1 -5.91651
1.15 -5.13269
1.2 -6.17959
1.25 -5.90396
1.3 -5.67264
1.35 -2.18496
1.4 1.48078
1.45 5.77386
1.5 9
1.55 9
1.6 8.7361
1.65 9
1.7 9
1.75 9
1.8 6.22711
1.85 -4.45451
1.9 -4.15894
1.95 -3.18647
2 -2.66411
2.05 -2.34251
2.1 -1.75062
2.15 -0.8743
2.2 -0.0981351
2.25 0.657988
2.3 1.25248
2.35 1.6434
2.4 1.11916
2.45 -1.74191
2.5 -5.11051
2.55 -6.90394
2.6 -6.63262
2.65 -3.4922
2.7 -1.66302
2.75 -9
2.8 -2.51338
2.85 -2.22973
2.9 5.70515
2.95 6.44873
3 1.18359
3.05 0.379357
3.1 3.23731
3.15 3.36351
3.2 -0.223383
3.25 -0.984683
3.3 0.155689
3.35 1.27185
3.4 0.754354
3.45 0.379765
3.5 0.493034
3.55 1.59187
3.6 0.513462
3.65 1.9848
3.7 0.967195
3.75 0.587319
3.8 1.675
3.85 1.43187
3.9 0.442626
3.95 1.67626
4 0.605096
4.05 1.29737
4.1 1.36903
4.15 0.863847
4.2 0.72887
4.25 1.6495
4.3 1.07301
4.35 0.880906
4.4 1.28071
4.45 1.18635
4.5 0.678726
4.55 1.00995
4.6 1.85966
4.65 1.11678
4.7 0.494657
4.75 0.829909
4.8 0.838926
4.85 0.983957
4.9 0.85375
4.95 0.508978
5 1.25946
5.05 1.14733
5.1 0.753636
5.15 1.52338
5.2 1.04021
5.25 0.75341
5.3 1.15261
5.35 0.883203
5.4 0.857077
5.45 1.3951
5.5 1.48743
5.55 1.47666
5.6 -0.0142027
5.65 1.07672
5.7 0.383643
5.75 0.626268
5.8 1.50857
5.85 1.16646
5.9 0.446616
5.95 0.356123
6 1.03858
6.05 0.900725
6.1 0.778725
6.15 1.18129
6.2 1.03714
6.25 0.972012
6.3 0.737504
6.35 2.03135
6.4 1.32753
6.45 0.173455
6.5 0.498718
6.55 0.801564
6.6 1.72625
6.65 0.833378
6.7 0.613607
6.75 0.85229
6.8 1.11535
6.85 1.86653
6.9 1.18175
6.95 0.529979
7 0.288519
7.05 1.52317
7.1 1.46508
7.15 0.169049
7.2 0.727561
7.25 0.926288
7.3 0.948768
7.35 1.0141
7.4 1.13381
7.45 1.31963
7.5 0.961402
7.55 1.03764
7.6 1.66369
7.65 1.47239
7.7 0.173971
7.75 0.665205
7.8 1.02733
7.85 1.25616
7.9 0.745633
7.95 0.821177
};
\addlegendentry{\textbf{adapted to true Quanser param.}}
\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,9)
--(axis cs:7.95,9);

\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-9)
--(axis cs:7.95,-9);

\end{axis}

\end{tikzpicture}


==> figures/timeseries_quanser_2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x\) [\si{\meter}]},
ymajorgrids,
ymin=-0.48, ymax=0.48,
ytick style={color=black},
ytick={-0.4, 0, 0.4}
]
\addplot [very thick, red]
table {%
0 0
0.05 0.00727966
0.1 0.0272987
0.15 0.0584648
0.2 0.0990034
0.25 0.146003
0.3 0.191387
0.35 0.233017
0.4 0.271759
0.45 0.30297
0.5 0.323581
0.55 0.335456
0.6 0.34244
0.65 0.335888
0.7 0.311274
0.75 0.277378
0.8 0.241616
0.85 0.20474
0.9 0.170117
0.95 0.135174
1 0.0995038
1.05 0.063697
1.1 0.0271167
1.15 -0.00732516
1.2 -0.0330542
1.25 -0.0466808
1.3 -0.0293689
1.35 -0.00762089
1.4 0.00996403
1.45 0.0224532
1.5 0.0307793
1.55 0.0360116
1.6 0.0403111
1.65 0.0454069
1.7 0.0539377
1.75 0.0654259
1.8 0.0790525
1.85 0.0919284
1.9 0.0990034
1.95 0.0952953
2 0.0798715
2.05 0.0546884
2.1 0.0297101
2.15 0.0124892
2.2 0.00216115
2.25 -0.00279812
2.3 -0.00395831
2.35 -0.00407206
2.4 -0.00520951
2.45 -0.0169252
2.5 -0.0269802
2.55 -0.036421
2.6 -0.042313
2.65 -0.0406978
2.7 -0.0296874
2.75 -0.00907682
2.8 0.0221347
2.85 0.0618316
2.9 0.106147
2.95 0.153874
3 0.192251
3.05 0.212043
3.1 0.220096
3.15 0.221961
3.2 0.221484
3.25 0.221438
3.3 0.221666
3.35 0.222098
3.4 0.222098
3.45 0.221688
3.5 0.219618
3.55 0.213521
3.6 0.200236
3.65 0.151599
3.7 0.126598
3.75 0.103576
3.8 0.0785976
3.85 0.0481595
3.9 0.0138086
3.95 -0.0150598
4 -0.0338732
4.05 -0.0448836
4.1 -0.0519131
4.15 -0.0571453
4.2 -0.0613311
4.25 -0.0649255
4.3 -0.0681558
4.35 -0.0707947
4.4 -0.0729331
4.45 -0.0742298
4.5 -0.0736611
4.55 -0.0700212
4.6 -0.0618544
4.65 -0.0465671
4.7 -0.0255926
4.75 -0.00368533
4.8 0.0152418
4.85 0.0462713
4.9 0.0670866
4.95 0.0940441
5 0.11561
5.05 0.12728
5.1 0.132604
5.15 0.135106
5.2 0.136448
5.25 0.137586
5.3 0.138859
5.35 0.140156
5.4 0.14118
5.45 0.141794
5.5 0.141498
5.55 0.139724
5.6 0.134765
5.65 0.123891
5.7 0.105737
5.75 0.0817369
5.8 0.059352
5.85 0.0420855
5.9 0.0259793
5.95 0.0103963
6 -0.00875834
6.05 -0.0394694
6.1 -0.0457026
6.15 -0.0498657
6.2 -0.0528913
6.25 -0.0556439
6.3 -0.0580325
6.35 -0.0603984
6.4 -0.0626733
6.45 -0.0648117
6.5 -0.0662676
6.55 -0.0659719
6.6 -0.0628781
6.65 -0.0551889
6.7 -0.0411301
6.75 -0.0200873
6.8 0.00179717
6.85 0.0207925
6.9 0.0382637
6.95 0.0525728
7 0.0679056
7.05 0.0843531
7.1 0.0942488
7.15 0.0983664
7.2 0.0999588
7.25 0.102234
7.3 0.10419
7.35 0.10642
7.4 0.108581
7.45 0.110446
7.5 0.111424
7.55 0.110856
7.6 0.107944
7.65 0.101233
7.7 0.0876971
7.75 0.0669046
7.8 0.0446562
7.85 0.0241366
7.9 0.00675643
7.95 -0.00775739
};
\addplot [very thick, blue]
table {%
0 0
0.05 -0.00323035
0.1 -0.0108057
0.15 -0.0211565
0.2 -0.0244779
0.25 -0.00875834
0.3 0.0256835
0.35 0.0705899
0.4 0.116588
0.45 0.165612
0.5 0.216297
0.55 0.260362
0.6 0.297784
0.65 0.325446
0.7 0.3484
0.75 0.379202
0.8 0.400427
0.85 0.391737
0.9 0.362891
0.95 0.321147
1 0.270985
1.05 0.218322
1.1 0.16725
1.15 0.119341
1.2 0.0247736
1.25 -0.0237499
1.3 -0.0706127
1.35 -0.112607
1.4 -0.141953
1.45 -0.14921
1.5 -0.131898
1.55 -0.096228
1.6 -0.0517993
1.65 -0.00493652
1.7 0.0441557
1.75 0.0972744
1.8 0.151076
1.85 0.191728
1.9 0.210132
1.95 0.214249
2 0.211588
2.05 0.206515
2.1 0.201146
2.15 0.197415
2.2 0.196483
2.25 0.197029
2.3 0.198098
2.35 0.199645
2.4 0.196164
2.45 0.186337
2.5 0.165157
2.55 0.130897
2.6 0.0919512
2.65 0.059261
2.7 0.0390599
2.75 0.0193138
2.8 -0.00350334
2.85 -0.0229309
2.9 -0.0309386
2.95 -0.022021
3 -0.00712042
3.05 0.00391282
3.1 0.0142408
3.15 0.0278447
3.2 0.0402884
3.25 0.0474088
3.3 0.0509121
3.35 0.0532098
3.4 0.0549842
3.45 0.0557576
3.5 0.0557576
3.55 0.0566676
3.6 0.0586013
3.65 0.0607169
3.7 0.0639245
3.75 0.0658809
3.8 0.0680648
3.85 0.0713634
3.9 0.074389
3.95 0.0772781
4 0.0803947
4.05 0.0827606
4.1 0.085627
4.15 0.0881749
4.2 0.089972
4.25 0.0921559
4.3 0.0951588
4.35 0.0975702
4.4 0.0999361
4.45 0.10262
4.5 0.1046
4.55 0.105692
4.6 0.108012
4.65 0.111493
4.7 0.114177
4.75 0.115815
4.8 0.118886
4.85 0.121843
4.9 0.123936
4.95 0.124937
5 0.125824
5.05 0.127144
5.1 0.128349
5.15 0.130033
5.2 0.132376
5.25 0.134128
5.3 0.135493
5.35 0.136767
5.4 0.137654
5.45 0.138746
5.5 0.141089
5.55 0.144342
5.6 0.147049
5.65 0.14871
5.7 0.149779
5.75 0.149938
5.8 0.150894
5.85 0.152805
5.9 0.15417
5.95 0.154329
6 0.154374
6.05 0.155284
6.1 0.156672
6.15 0.157764
6.2 0.158742
6.25 0.159174
6.3 0.159197
6.35 0.160744
6.4 0.163792
6.45 0.166067
6.5 0.166704
6.55 0.166727
6.6 0.16791
6.65 0.169707
6.7 0.170549
6.75 0.17064
6.8 0.170731
6.85 0.172232
6.9 0.174848
6.95 0.176782
7 0.177351
7.05 0.178238
7.1 0.180536
7.15 0.182469
7.2 0.18297
7.25 0.18297
7.3 0.18297
7.35 0.182992
7.4 0.183174
7.45 0.18388
7.5 0.184562
7.55 0.184972
7.6 0.18645
7.65 0.189271
7.7 0.191751
7.75 0.192729
7.8 0.193207
7.85 0.194071
7.9 0.194867
7.95 0.195118
};
\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.4)
--(axis cs:7.95,0.4);

\path [draw=black, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-0.4)
--(axis cs:7.95,-0.4);

\end{axis}

\end{tikzpicture}


==> figures/timeseries_quanser_3.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figheight/3 - 2/3*0.0cm,
label style={font=\footnotesize},
legend style={font=\tiny, inner sep=0.1pt, outer sep=0pt},
tick align=outside,
tick label style={font=\footnotesize},
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) [s]},
xmajorgrids,
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \theta\) [\si{\degree}]},
ymajorgrids,
ymin=-360, ymax=360,
ytick style={color=black},
ytick={-360, -180, 0, 180, 360}
]
\addplot [very thick, red]
table {%
0 180.088083460954
0.05 181.142325803995
0.1 183.603752491877
0.15 187.207084065455
0.2 191.601670354108
0.25 196.083919185417
0.3 199.687250758995
0.35 201.796881360666
0.4 202.499900575292
0.45 201.181524688696
0.5 197.578193115118
0.55 192.041128982974
0.6 185.273351506888
0.65 176.748312473137
0.7 166.025407337264
0.75 154.951279072975
0.8 145.019628652177
0.85 136.669914703736
0.9 130.693391942726
0.95 126.914162326043
1 125.507550938997
1.05 126.474703697178
1.1 129.902137227651
1.15 135.87865998866
1.2 144.580170023312
1.25 170.771216754332
1.3 187.822440737425
1.35 204.785429220069
1.4 220.078245729905
1.45 232.99787105231
1.5 243.017756973558
1.55 250.312655621164
1.6 254.707241909817
1.65 256.200942881723
1.7 254.882566995127
1.75 250.663878749579
1.8 243.808438730839
1.85 234.052686353146
1.9 221.484284159156
1.95 206.015569606214
2 188.173663865841
2.05 168.662159110456
2.1 149.677775526591
2.15 133.330143715918
2.2 119.619263678438
2.25 108.720460499459
2.3 101.074338723438
2.35 96.3279563485745
2.4 94.6583573335633
2.45 100.283084008363
2.5 107.490320113313
2.55 117.597868577216
2.6 130.429831356966
2.65 146.338004538773
2.7 164.531133407562
2.75 184.657994834918
2.8 205.927907063559
2.85 226.581889662435
2.9 245.65450874675
2.95 262.002140557423
3 275.185326465588
3.05 285.644671015701
3.1 293.466690834827
3.15 298.916092424316
3.2 301.816404783269
3.25 302.079965369029
3.3 299.706774181597
3.35 294.697404178768
3.4 286.963046902297
3.45 276.416039809529
3.5 262.881057815154
3.55 246.357527961376
3.6 226.933685748646
3.65 180.351644046715
3.7 156.709113588436
3.75 134.472621559409
3.8 114.433422674709
3.85 96.5915169343347
3.9 81.8263945538134
3.95 70.0486741171042
4 60.4688197825168
4.05 53.1738065433522
4.1 47.9883093143002
4.15 44.9120989122428
4.2 44.0331816545121
4.25 45.175774089562
4.3 48.427710647386
4.35 53.8769403495367
4.4 61.7871956691128
4.45 72.334202761881
4.5 85.6056241704963
4.55 102.040918523824
4.6 121.113537608139
4.65 143.349456679371
4.7 167.519681266965
4.75 192.392352111389
4.8 216.299016113222
4.85 257.079860139454
4.9 273.427491950127
4.95 286.523588273432
5 296.806461822645
5.05 305.156175771086
5.1 311.396259117856
5.15 315.527284820749
5.2 317.724577965076
5.25 317.900476008181
5.3 315.966743449615
5.35 311.923953247171
5.4 305.595634399952
5.45 296.894697323095
5.5 285.732333558356
5.55 271.58199489201
5.6 254.619006409367
5.65 234.316246938906
5.7 211.552633738359
5.75 186.415829350379
5.8 161.454923005505
5.85 138.251851176092
5.9 116.894276404795
5.95 98.4375869502462
6 83.0565349399593
6.05 60.732380368277
6.1 53.0859148175791
6.15 47.6367424112079
6.2 44.3847485576044
6.25 43.4179968698801
6.3 44.3847485576044
6.35 47.5488506854348
6.4 52.9101313660329
6.45 60.820042910932
6.5 71.10348941794
6.55 84.2872482839003
6.6 100.546644594123
6.65 119.619263678438
6.7 141.4162970786
6.75 165.937744794609
6.8 190.898651139483
6.85 214.717079640866
6.9 237.041234212549
6.95 256.376840924828
7 272.636810192846
7.05 285.820569058806
7.1 296.542901236885
7.15 304.804952642671
7.2 310.781475403681
7.25 315.966743449615
7.3 315.263724234989
7.35 312.451074418692
7.4 307.353468915413
7.45 299.882672224702
7.5 289.951021803904
7.55 277.119059024154
7.6 261.386783885452
7.65 242.929521473108
7.7 221.308386116051
7.75 196.962836443147
7.8 172.177828141378
7.85 147.91994101113
7.9 125.595786439447
7.95 105.908383640957
};
\addplot [very thick, blue]
table {%
0 179.999847960504
0.05 179.648624832089
0.1 178.681472073908
0.15 177.538994230417
0.2 177.363096187312
0.25 179.736287374744
0.3 184.306771706503
0.35 189.931498381302
0.4 195.117339385031
0.45 200.12670938786
0.5 204.081837047648
0.55 206.103805106665
0.6 206.015569606214
0.65 203.730613919233
0.7 199.423690173234
0.75 195.293237428136
0.8 189.052581123571
0.85 178.857370117013
0.9 166.201305380369
0.95 152.753985928648
1 139.658462563138
1.05 128.320200755294
1.1 119.619263678438
1.15 113.642740917428
1.2 110.21473442916
1.25 112.763823659697
1.3 118.037327206081
1.35 126.386468196728
1.4 138.251851176092
1.45 153.808801229484
1.5 173.583866570629
1.55 195.380899970791
1.6 217.880952585579
1.65 238.359610099145
1.7 256.552738967934
1.75 271.84555547777
1.8 284.150397086
1.85 293.906149463692
1.9 301.992302826374
1.95 308.320048715799
2 312.890533047557
2.05 315.439622278094
2.1 315.87908090696
2.15 314.033010891048
2.2 309.726660102845
2.25 303.04711812721
2.3 293.818486921037
2.35 281.777205898568
2.4 248.994279734568
2.45 228.076163592137
2.5 204.170072548098
2.55 177.627229730868
2.6 150.820253370082
2.65 125.947009567862
2.7 104.677670297016
2.75 86.3086433851218
2.8 71.015826875285
2.85 58.6233227244004
2.9 48.1640354700668
2.95 38.2324423450486
3 29.6191678108469
3.05 23.1152373994194
3.1 18.105466326134
3.15 13.535153881714
3.2 9.75586696925155
3.25 7.1191151960595
3.3 5.44921824299482
3.35 4.21875127090572
3.4 3.25195374655787
3.45 2.54882566995127
3.5 2.19726449643695
3.55 1.75781159714956
3.6 1.31835869786217
3.65 1.05468925012092
3.7 0.703122347028644
3.75 0.615236350833527
3.8 0.527343479144868
3.85 0.263671739572434
3.9 0.175781159714956
3.95 0
4 -0.087890579857478
4.05 -0.087890579857478
4.1 -0.175781159714956
4.15 -0.263671739572434
4.2 -0.175781159714956
4.25 -0.175781159714956
4.3 -0.263671739572434
4.35 -0.263671739572434
4.4 -0.263671739572434
4.45 -0.351562319429912
4.5 -0.351562319429912
4.55 -0.175781159714956
4.6 -0.175781159714956
4.65 -0.351562319429912
4.7 -0.43945289928739
4.75 -0.43945289928739
4.8 -0.263671739572434
4.85 -0.351562319429912
4.9 -0.43945289928739
4.95 -0.351562319429912
5 -0.263671739572434
5.05 -0.263671739572434
5.1 -0.175781159714956
5.15 -0.175781159714956
5.2 -0.263671739572434
5.25 -0.263671739572434
5.3 -0.263671739572434
5.35 -0.263671739572434
5.4 -0.175781159714956
5.45 -0.087890579857478
5.5 -0.087890579857478
5.55 -0.351562319429912
5.6 -0.43945289928739
5.65 -0.527343479144868
5.7 -0.527343479144868
5.75 -0.351562319429912
5.8 -0.263671739572434
5.85 -0.351562319429912
5.9 -0.43945289928739
5.95 -0.351562319429912
6 -0.263671739572434
6.05 -0.087890579857478
6.1 -0.087890579857478
6.15 -0.087890579857478
6.2 -0.087890579857478
6.25 -0.087890579857478
6.3 0.087890579857478
6.35 0.087890579857478
6.4 -0.175781159714956
6.45 -0.351562319429912
6.5 -0.351562319429912
6.55 -0.175781159714956
6.6 -0.175781159714956
6.65 -0.263671739572434
6.7 -0.263671739572434
6.75 -0.175781159714956
6.8 0
6.85 0
6.9 -0.175781159714956
6.95 -0.351562319429912
7 -0.263671739572434
7.05 -0.175781159714956
7.1 -0.351562319429912
7.15 -0.43945289928739
7.2 -0.351562319429912
7.25 -0.263671739572434
7.3 -0.175781159714956
7.35 -0.087890579857478
7.4 0
7.45 0
7.5 0
7.55 0.087890579857478
7.6 0.087890579857478
7.65 -0.175781159714956
7.7 -0.351562319429912
7.75 -0.351562319429912
7.8 -0.263671739572434
7.85 -0.263671739572434
7.9 -0.263671739572434
7.95 -0.175781159714956
};
\end{axis}

\end{tikzpicture}


==> heatmap.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
label style={font=\footnotesize},
tick align=outside,
tick pos=left,
ticklabel style={font=\footnotesize},
title={\footnotesize\textbf{parameter-adaptive AMPC (ours)}},
width=\figwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle m_\mathrm{add}\),
  \(\displaystyle C_1\),
  \(\displaystyle M\),
  \(\displaystyle C_2\),
  \(\displaystyle C_3\)
},
y dir=reverse,
y grid style={darkgray176},
ylabel={norm. parameter deviation},
ymin=-0.5, ymax=8.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={-1.00,-0.75,-0.50,-0.25,0.00,0.25,0.50,0.75,1.00}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=8.5, ymax=-0.5] {figures/heatmap-000.png};
\draw (axis cs:0,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.02};
\draw (axis cs:1,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.995};
\draw (axis cs:2,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:3,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:4,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.055};
\draw (axis cs:0,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:1,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:2,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:3,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.04};
\draw (axis cs:4,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.285};
\draw (axis cs:0,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:1,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:2,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:3,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.945};
\draw (axis cs:4,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.46};
\draw (axis cs:0,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:1,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:2,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:3,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.985};
\draw (axis cs:0,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:1,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:2,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:3,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:0,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.37};
\draw (axis cs:1,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.995};
\draw (axis cs:2,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:3,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.815};
\draw (axis cs:4,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.965};
\draw (axis cs:0,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.255};
\draw (axis cs:1,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.885};
\draw (axis cs:2,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.995};
\draw (axis cs:3,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.775};
\draw (axis cs:4,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.345};
\draw (axis cs:0,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.175};
\draw (axis cs:1,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:2,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:3,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.18};
\draw (axis cs:4,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.035};
\draw (axis cs:0,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.08};
\draw (axis cs:1,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.18};
\draw (axis cs:2,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:3,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.01};
\draw (axis cs:4,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.015};

\nextgroupplot[
height=\figheight,
label style={font=\footnotesize},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
ticklabel style={font=\footnotesize},
title={\footnotesize nominal AMPC},
width=\figwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle m_\mathrm{add}\),
  \(\displaystyle C_1\),
  \(\displaystyle M\),
  \(\displaystyle C_2\),
  \(\displaystyle C_3\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=8.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=8.5, ymax=-0.5] {figures/heatmap-001.png};
\draw (axis cs:0,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:1,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:2,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:3,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:4,0) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.145};
\draw (axis cs:0,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:1,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:2,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:3,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:4,1) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.065};
\draw (axis cs:0,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:1,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.735};
\draw (axis cs:2,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.15};
\draw (axis cs:3,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.01};
\draw (axis cs:4,2) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.065};
\draw (axis cs:0,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.895};
\draw (axis cs:2,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.935};
\draw (axis cs:3,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.775};
\draw (axis cs:4,3) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:0,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:1,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:2,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:3,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,4) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:0,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.995};
\draw (axis cs:2,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:3,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.055};
\draw (axis cs:0,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.115};
\draw (axis cs:1,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:2,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:3,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,6) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.055};
\draw (axis cs:0,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.055};
\draw (axis cs:1,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:2,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:3,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{1.0};
\draw (axis cs:4,7) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.05};
\draw (axis cs:0,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.045};
\draw (axis cs:1,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.0};
\draw (axis cs:2,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.15};
\draw (axis cs:3,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:4,8) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.045};
\end{groupplot}

\end{tikzpicture}

